Named Commutative Blocks for Parallelization

This paper proposes a new way to exploit code commutativity to parallelize sequential programs. While prior work provided the ability to identify and exploit commutative function calls or adjacent code blocks, this paper describes the first method that dynamically exploits statically-verified commutativity conditions of arbitrary code regions. In this method, programmers give parameterized names to code blocks anywhere in the program, and provide commutativity expressions over those parameters and the global state. Novel algorithms exploit this commutativity and dependence information to automatically construct a program-specific parallelization scheme, yielding asynchronous tasks executed through a commutativity-aware scheduler. We furthermore show that commutativity conditions can be verified automatically, reducing reliance on manual effort and increasing confidence in correctness. We implement our approach in a new compiler and runtime system called Veracity2G that takes in a sequential program and produces a parallel version that dynamically exploits the commutativity conditions. We experimentally demonstrate that Veracity2G (i) strictly generalizes prior commutativity-based parallelization techniques, (ii) enables parallelization opportunities beyond the reach of existing methods, and (iii) automatically verifies commutativity conditions.

==> mainalg.tex <==
\begin{algorithm}[H]
	\caption{Analysis Phases}
	\label{alg:analysis}
	\begin{algorithmic}
	\Procedure{Analyze}{$Prog$}
		\State $c\text{-}pdg \gets \text{\pdgcAnalysis}(Prog)$ %
		\State $parGraph \gets \text{\mkTaskDepGraph}(c\text{-}pdg)$ %
		\State $\jgTaskGraph \gets \text{\mkJobGenProg}(Prog,parGraph) $%
		\State $\jgTaskGraph \gets \text{\sc LockSynth}(\jgTaskGraph)$
		\State \Return $\jgTaskGraph$ \text{ for execution (Sec.~\ref{sec:execution_model})}%
	\EndProcedure
	\end{algorithmic}
\end{algorithm}


==> varclasses.tex <==
\vspace{-12pt}
\begin{lstlisting}[style=vcy,language=VCY,basicstyle=\ttfamily\scriptsize,xleftmargin=0pt,xrightmargin=0pt,aboveskip=0pt,belowskip=2pt]
int[] a, b;
for (int i = 0; i < n; i++) {
  int u = h(i);
  |$\nblockA{f}{i,u}$|:{ int x = u*u; a[i] = x; }
  |$\nblockA{g}{i}$|:{ int y = i*2; b[i] = y; } }
\end{lstlisting}
\centering
\begin{tikzpicture}[font=\scriptsize,inner sep=1.5pt,
    par/.style={draw,dashed,fill=white,minimum width=15pt},
    cp/.style={->,>=stealth,thin}]
  \draw[rounded corners,fill=gray!12] (0.15,0.05) rectangle (2.7,1.05);
  \draw[rounded corners,fill=gray!12] (2.9,0.05) rectangle (5.05,1.05);
  \draw[rounded corners] (0,0.5) rectangle (5.3,1.75);
  \node[anchor=west] at (0.05,1.52) {$\GVars{}$};
  \node at (1.05,1.52) {\texttt{a}};
  \node at (1.40,1.52) {\texttt{b}};
  \node at (1.75,1.52) {\texttt{n}};
  \node (i) at (2.45,1.52) {\texttt{i}};
  \node (u) at (3.15,1.52) {\texttt{u}};
  \node[anchor=west] at (0.2,0.27) {$\Varsf$};
  \node[par] (fi) at (0.95,0.78) {\texttt{i}};
  \node[par] (fu) at (1.95,0.78) {\texttt{u}};
  \node at (1.6,0.27) {\texttt{x}};
  \node[anchor=west] at (2.95,0.27) {$\Varsg$};
  \node[par] (gj) at (3.7,0.78) {\texttt{i}};
  \node at (4.35,0.27) {\texttt{y}};
  \draw[cp] (i) -- (fi);
  \draw[cp] (u) -- (fu);
  \draw[cp] (i) -- node[right,pos=0.45,inner sep=1pt] {\tiny copy} (gj);
\end{tikzpicture}
\vspace{-12pt}
\caption{Variable classes. Dashed variables are per-instance input copies of variables (read-only by (W1)).}
\label{fig:scopes}
\vspace{-8pt}
